Parallel Recursive LSTM

Transformers have become the dominant architecture for sequence modeling by using self-attention to enable expressive and highly parallel processing. However, the resulting quadratic time and memory costs limit efficiency in long-context settings. Recurrent models such as LSTMs provide explicit nonlinear state updates and strong state-tracking capabilities, yet their strictly sequential computation limits parallelism. We introduce the Parallel Recursive LSTM (PR-LSTM), a hierarchical recurrent architecture that replaces left-to-right recurrence with recursive nonlinear state composition over a balanced computation tree. Tokens are first mapped independently to latent states, which are then recursively merged by a learned gated composition block. This structure uses the reduction pattern underlying parallel scans as a fixed execution schedule, rather than assuming an associative recurrence. As a result, PR-LSTM retains nonlinear gated state representations while reducing recurrent parallel depth from linear to logarithmic. Empirically, PR-LSTM achieves strong sequence-length generalization on formal-language benchmarks, solving more tasks than standard RNN, LSTM, and Transformer baselines, while avoiding the quadratic scaling of attention. These results suggest that recurrent computation can be reorganized hierarchically to expose parallelism without restricting the transition dynamics to linear or associative forms.

==> figures/input/encoder_equations.tex <==
\begin{minipage}[t]{0.49\textwidth}
\vspace{0pt}
\begin{tcolorbox}[
center title,
title={Two-State Gates},
colframe=AFrame,
colbacktitle=ABack,
colback=white,
coltitle=black,
fonttitle=\bfseries,
left=2mm,
right=2mm
]
Given $\bv h' \in \mathbb{R}^{2d_h}$, return
\begin{align}
    [\bv f_1, \bv f_2, \bv i, \bv o]
        &\coloneq \sigma \left(\Linear_{4d_h}(\bv h')\right), \\
    \bv u
        &\coloneq \tanh \left(\Linear_{d_h}(\bv h')\right).
\end{align}
\end{tcolorbox}
\vspace{-5pt}
\begin{tcolorbox}[
center title,
title={Forget, Add \& Activate},
colframe=BFrame,
colbacktitle=BBack,
colback=white,
coltitle=black,
fonttitle=\bfseries,
left=2mm,
right=2mm
]
Given $\{(\bv f_j, \bv c_j)\}_{j=1}^n$ with $\bv f_j, \bv c_j \in \mathbb{R}^{d_h}$ and $\bv i, \bv u, \bv o \in \mathbb{R}^{d_h}$, return
\begin{align}
    \bv c &\coloneq \bv i \odot \bv u + \sum_{j=1}^n \bv f_j \odot \bv c_j, \\
    \bv h &\coloneq \bv o \odot \tanh (\bv c).
\end{align}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\textwidth}
\vspace{0pt}
\begin{tcolorbox}[
center title,
title={One-State Gates},
colframe=CFrame,
colbacktitle=CBack,
colback=white,
coltitle=black,
fonttitle=\bfseries,
left=2mm,
right=2mm
]
Given $\bv h \in \mathbb{R}^{d_h}$, return
\begin{align}
    [\bv f_1, \bv i, \bv o]
        &\coloneq \sigma \left(\Linear_{3d_h}(\bv h)\right), \\
    \bv u
        &\coloneq \tanh \left(\Linear_{d_h}(\bv h)\right).
\end{align}
\end{tcolorbox}
\vspace{-5pt}
\begin{tcolorbox}[
center title,
title={State Embedding},
colframe=DFrame,
colbacktitle=DBack,
colback=white,
coltitle=black,
fonttitle=\bfseries,
left=2mm,
right=2mm
]
Given $\bv x \in \mathbb{R}^{d_x}$, compute
\begin{align}
    [\bv i, \bv o] &\coloneq \sigma \left(\Linear_{2d_h}(\bv x)\right), \\
    \bv u &\coloneq \tanh \left(\Linear_{d_h}(\bv x)\right),
\end{align}
and return
\begin{align}
    \bv c &\coloneq \bv i \odot \bv u, \\
    \bv h &\coloneq \bv o \odot \tanh (\bv c) \label{eq:last}.
\end{align}
\end{tcolorbox}
\end{minipage}


==> figures/tikz/augmented_structure.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$T$},
        ylabel={Test Accuracy $(\uparrow)$},
    ]
    \addplot[color=myyellow]
        coordinates {
            (500.00,1.50)(1000.00,1.37)(1500.00,1.32)(2000.00,1.29)(2500.00,1.28)(3000.00,1.22)(3500.00,1.18)(4000.00,1.07)(4500.00,1.03)(5000.00,0.99)(5500.00,0.91)(6000.00,0.82)(6500.00,0.83)(7000.00,0.77)(7500.00,0.69)(8000.00,0.66)(8500.00,0.70)(9000.00,0.66)(9500.00,0.60)(10000.00,0.58)(10500.00,0.55)(11000.00,0.58)(11500.00,0.52)(12000.00,0.53)(12500.00,0.49)(13000.00,0.51)(13500.00,0.49)(14000.00,0.43)(14500.00,0.40)(15000.00,0.40)(15500.00,0.38)(16000.00,0.35)(16500.00,0.36)(17000.00,0.35)(17500.00,0.32)(18000.00,0.31)(18500.00,0.29)(19000.00,0.30)(19500.00,0.27)(20000.00,0.26)(20500.00,0.27)(21000.00,0.25)(21500.00,0.23)(22000.00,0.22)(22500.00,0.23)(23000.00,0.21)(23500.00,0.23)(24000.00,0.22)(24500.00,0.19)(25000.00,0.18)(25500.00,0.19)(26000.00,0.19)(26500.00,0.18)(27000.00,0.17)(27500.00,0.18)(28000.00,0.19)(28500.00,0.17)(29000.00,0.17)(29500.00,0.17)(30000.00,0.16)(30500.00,0.15)(31000.00,0.17)(31500.00,0.16)(32000.00,0.17)(32500.00,0.15)(33000.00,0.17)(33500.00,0.15)(34000.00,0.17)(34500.00,0.17)(35000.00,0.16)(35500.00,0.16)(36000.00,0.15)(36500.00,0.14)(37000.00,0.15)(37500.00,0.16)(38000.00,0.14)(38500.00,0.13)(39000.00,0.14)(39500.00,0.14)(40000.00,0.12)
        };
    \addlegendentry{CRNN ($d_h=256$)}
    \addplot[dashed,color=myorange]
        coordinates {
            (500.00,1.50)(1000.00,1.34)(1500.00,1.02)(2000.00,0.58)(2500.00,0.33)(3000.00,0.21)(3500.00,0.16)(4000.00,0.11)(4500.00,0.06)(5000.00,0.04)(5500.00,0.03)(6000.00,0.02)(6500.00,0.02)(7000.00,0.02)(7500.00,0.01)(8000.00,0.01)(8500.00,0.01)(9000.00,0.01)(9500.00,0.01)(10000.00,0.01)(10500.00,0.01)(11000.00,0.01)(11500.00,0.01)(12000.00,0.01)(12500.00,0.01)(13000.00,0.01)(13500.00,0.01)(14000.00,0.01)(14500.00,0.00)(15000.00,0.01)(15500.00,0.01)(16000.00,0.01)(16500.00,0.01)(17000.00,0.01)(17500.00,0.01)(18000.00,0.01)(18500.00,0.01)(19000.00,0.01)(19500.00,0.01)(20000.00,0.00)(20500.00,0.01)(21000.00,0.01)(21500.00,0.00)(22000.00,0.01)(22500.00,0.00)(23000.00,0.00)(23500.00,0.00)(24000.00,0.00)(24500.00,0.01)(25000.00,0.00)(25500.00,0.00)(26000.00,0.00)(26500.00,0.01)(27000.00,0.01)(27500.00,0.01)(28000.00,0.00)(28500.00,0.00)(29000.00,0.01)(29500.00,0.00)(30000.00,0.01)(30500.00,0.00)(31000.00,0.00)(31500.00,0.00)(32000.00,0.01)(32500.00,0.00)(33000.00,0.00)(33500.00,0.00)(34000.00,0.00)(34500.00,0.00)(35000.00,0.01)(35500.00,0.00)(36000.00,0.00)(36500.00,0.00)(37000.00,0.00)(37500.00,0.00)(38000.00,0.00)(38500.00,0.00)(39000.00,0.00)(39500.00,0.00)(40000.00,0.00)
        };
    \addlegendentry{ACRNN ($d_h=148$)}
    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/tikz/generalization.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        cycle list name=primary,
        xlabel={$T$},
        ylabel={Test Accuracy $(\%\uparrow)$},
        legend pos=south west,
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot
        coordinates {
        (1,100.00)(50,75.41)(100,37.08)(150,32.92)(200,29.04)(250,25.97)(300,27.07)(350,26.75)(400,24.81)(450,25.49)(500,24.14)(550,23.30)(600,24.12)
        };
    \addlegendentry{$\relu$}
    \addplot
        coordinates {
        (1,100.00)(50,71.52)(100,38.25)(150,31.27)(200,29.17)(250,25.87)(300,26.46)(350,27.27)(400,24.75)(450,25.53)(500,23.96)(550,22.74)(600,24.20)
        };
    \addlegendentry{no $\relu$}
    \addplot
        coordinates {
        (1,100.00)(50,71.55)(100,34.34)(150,29.85)(200,27.68)(250,24.77)(300,25.85)(350,26.38)(400,24.38)(450,24.99)(500,23.42)(550,22.79)(600,23.83)
        };
    \addlegendentry{$\relu$ and $h_0$}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/inner_cell.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$T$},
        ylabel={Test Accuracy $(\uparrow)$},
    ]
    \addplot[color=mygreen]
        coordinates {
            (500.00,1.50)(1000.00,1.36)(1500.00,1.20)(2000.00,0.87)(2500.00,0.72)(3000.00,0.61)(3500.00,0.51)(4000.00,0.40)(4500.00,0.34)(5000.00,0.30)(5500.00,0.25)(6000.00,0.19)(6500.00,0.20)(7000.00,0.17)(7500.00,0.14)(8000.00,0.13)(8500.00,0.14)(9000.00,0.12)(9500.00,0.10)(10000.00,0.10)(10500.00,0.09)(11000.00,0.09)(11500.00,0.08)(12000.00,0.08)(12500.00,0.07)(13000.00,0.07)(13500.00,0.07)(14000.00,0.06)(14500.00,0.05)(15000.00,0.05)(15500.00,0.05)(16000.00,0.04)(16500.00,0.04)(17000.00,0.04)(17500.00,0.04)(18000.00,0.04)(18500.00,0.03)(19000.00,0.03)(19500.00,0.03)(20000.00,0.03)
        };
    \addlegendentry{Vanilla RNN ($d_h=256$)}
    \addplot[color=myorange]
        coordinates {
            (500.00,1.50)(1000.00,1.34)(1500.00,1.02)(2000.00,0.58)(2500.00,0.33)(3000.00,0.21)(3500.00,0.16)(4000.00,0.11)(4500.00,0.06)(5000.00,0.04)(5500.00,0.03)(6000.00,0.02)(6500.00,0.02)(7000.00,0.02)(7500.00,0.01)(8000.00,0.01)(8500.00,0.01)(9000.00,0.01)(9500.00,0.01)(10000.00,0.01)(10500.00,0.01)(11000.00,0.01)(11500.00,0.01)(12000.00,0.01)(12500.00,0.01)(13000.00,0.01)(13500.00,0.01)(14000.00,0.01)(14500.00,0.00)(15000.00,0.01)(15500.00,0.01)(16000.00,0.01)(16500.00,0.01)(17000.00,0.01)(17500.00,0.01)(18000.00,0.01)(18500.00,0.01)(19000.00,0.01)(19500.00,0.01)(20000.00,0.00)
        };
    \addlegendentry{GRU ($d_h=148$)}
    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/tikz/profiling_h100.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    axis x line=middle,
    axis y line=left,
    xlabel={Sequence Length $T$},
    ylabel={$\tau_p$ (ms $\downarrow$)},
    xmin=0, xmax=2200,
    ymin=0, ymax=550,
    ylabel style={color=RoyalBlue},
    xtick align=inside,
    xtick={1000,2000},
    ytick={100, 200, 300, 400, 500},
    ytick style={color=RoyalBlue},
    ylabel style={yshift=-5pt},
    yticklabel style={color=RoyalBlue},
    cycle list name=primary,
    extra y ticks = {500},
    extra y tick style = {
        grid = major,
        major grid style = {dashed},
    tick style = {draw=none}
    },
    extra y tick label = \empty,
    width=4cm,
    height=3cm,
    scale only axis,
    font=\scriptsize
]
\addplot table [x=length, y=time] {figures/dat/parity_check-ntr-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y=time] {figures/dat/parity_check-lstm-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y=time] {figures/dat/parity_check-transformer_encoder-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{square}};
\end{axis}

\begin{axis}[
    at={(0,0)},
    anchor=origin,
    axis x line=none,
    axis y line=left,
    ylabel={Memory (GB $\downarrow$)},
    xmin=0, xmax=2200,
    ymin=0, ymax=66,
    ylabel style={color=BrickRed},
    ytick style={color=BrickRed},
    xtick={1000,2000},
    yticklabel style={color=BrickRed},
    ylabel style={yshift=-5pt},
    cycle list name=primary,
    y dir=reverse,
    extra y ticks = {60.5},
    extra y tick style = {
        grid = major,
    tick style = {draw=none}
    },
    extra y tick label = \empty,
    width=4cm,
    height=3cm,
    scale only axis,
    font=\scriptsize
]
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-ntr-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-lstm-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-transformer_encoder-speed-1024-full.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{square}};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/profiling_rtx4070.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    axis x line=middle,
    axis y line=left,
    xlabel={Sequence Length $T$},
    ylabel={$\tau_p$ (ms $\downarrow$)},
    xmin=0, xmax=450,
    ymin=0, ymax=550,
    ylabel style={color=RoyalBlue},
    xtick align=inside,
    ytick={100, 200, 300, 400, 500},
    ytick style={color=RoyalBlue},
    yticklabel style={color=RoyalBlue},
    ylabel style={yshift=-5pt},
    cycle list name=primary,
    % every axis plot/.append style={thick},
    extra y ticks = {500},
    extra y tick style = {
        grid = major,
        major grid style = {dashed},
        tick style = {draw=none}
    },
    extra y tick label = \empty,
    width=4cm,
    height=3cm,
    scale only axis,
    font=\scriptsize
]
\addplot table [x=length, y=time] {figures/dat/parity_check-ntr-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y=time] {figures/dat/parity_check-lstm-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y=time] {figures/dat/parity_check-transformer_encoder-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{square}};
\end{axis}

\begin{axis}[
    at={(0,0)},
    anchor=origin,
    axis x line=none,
    axis y line=left,
    ylabel={Memory (GB $\downarrow$)},
    xmin=0, xmax=450,
    ymin=0, ymax=10.21,
    ylabel style={color=BrickRed},
    ytick style={color=BrickRed},
    yticklabel style={color=BrickRed},
    ylabel style={yshift=-5pt},
    cycle list name=primary,
    y dir=reverse,
    extra y ticks = {9.285},
    extra y tick style = {
        grid = major,
        tick style = {draw=none}
    },
    extra y tick label = \empty,
    width=4cm,
    height=3cm,
    scale only axis,
    font=\scriptsize
]
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-ntr-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-lstm-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{triangle}};
\addplot table [x=length, y={peak_mem}] {figures/dat/parity_check-transformer_encoder-speed-1024.dat} node[pos=1, opacity=1.0, scale=1.5, solid] {\pgfuseplotmark{square}};
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/sample_efficiency.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Training steps},
        ylabel={Training loss ($\downarrow$}),
        legend pos=north east,
        ymajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=mygreen]
        coordinates {
            (500.00,1.59)(1000.00,1.53)(1500.00,1.47)(2000.00,1.44)(2500.00,1.42)(3000.00,1.38)(3500.00,1.33)(4000.00,1.04)(4500.00,0.30)(5000.00,0.04)(5500.00,0.01)(6000.00,0.00)(6500.00,0.04)(7000.00,0.01)(7500.00,0.00)(8000.00,0.00)(8500.00,0.04)(9000.00,0.00)(9500.00,0.00)(10000.00,0.00)(10500.00,0.00)(11000.00,0.00)(11500.00,0.00)(12000.00,0.00)(12500.00,0.00)(13000.00,0.00)(13500.00,0.00)(14000.00,0.00)(14500.00,0.00)(15000.00,0.00)(15500.00,0.00)(16000.00,0.00)(16500.00,0.00)(17000.00,0.00)(17500.00,0.00)(18000.00,0.00)(18500.00,0.00)(19000.00,0.00)(19500.00,0.00)(20000.00,0.00)
        };
        % \addlegendentry{LSTM}
    \addplot[color=myyellow]
        coordinates {
            (500.00,1.50)(1000.00,1.37)(1500.00,1.31)(2000.00,1.29)(2500.00,1.26)(3000.00,1.19)(3500.00,1.14)(4000.00,1.02)(4500.00,0.99)(5000.00,0.95)(5500.00,0.89)(6000.00,0.81)(6500.00,0.82)(7000.00,0.76)(7500.00,0.68)(8000.00,0.67)(8500.00,0.71)(9000.00,0.67)(9500.00,0.61)(10000.00,0.60)(10500.00,0.58)(11000.00,0.61)(11500.00,0.56)(12000.00,0.57)(12500.00,0.54)(13000.00,0.58)(13500.00,0.57)(14000.00,0.52)(14500.00,0.50)(15000.00,0.52)(15500.00,0.48)(16000.00,0.47)(16500.00,0.48)(17000.00,0.47)(17500.00,0.45)(18000.00,0.43)(18500.00,0.40)(19000.00,0.40)(19500.00,0.37)(20000.00,0.37)
        };
        % \addlegendentry{CRNN}
    \addplot[color=myorange]
        coordinates {
            (500.00,1.48)(1000.00,1.20)(1500.00,0.64)(2000.00,0.32)(2500.00,0.14)(3000.00,0.06)(3500.00,0.03)(4000.00,0.02)(4500.00,0.02)(5000.00,0.02)(5500.00,0.01)(6000.00,0.01)(6500.00,0.01)(7000.00,0.01)(7500.00,0.01)(8000.00,0.01)(8500.00,0.01)(9000.00,0.01)(9500.00,0.01)(10000.00,0.01)(10500.00,0.01)(11000.00,0.01)(11500.00,0.01)(12000.00,0.01)(12500.00,0.00)(13000.00,0.01)(13500.00,0.01)(14000.00,0.01)(14500.00,0.00)(15000.00,0.00)(15500.00,0.00)(16000.00,0.01)(16500.00,0.00)(17000.00,0.01)(17500.00,0.00)(18000.00,0.00)(18500.00,0.00)(19000.00,0.00)(19500.00,0.00)(20000.00,0.00)
        };
        % \addlegendentry{ACRNN}
    \addplot[color=mypurple]
        coordinates {
            (500.00,1.62)(1000.00,1.61)(1500.00,1.59)(2000.00,1.58)(2500.00,1.59)(3000.00,1.59)(3500.00,1.59)(4000.00,1.58)(4500.00,1.58)(5000.00,1.58)(5500.00,1.58)(6000.00,1.58)(6500.00,1.60)(7000.00,1.61)(7500.00,1.61)(8000.00,1.61)(8500.00,1.61)(9000.00,1.61)(9500.00,1.61)(10000.00,1.61)(10500.00,1.61)(11000.00,1.61)(11500.00,1.61)(12000.00,1.61)(12500.00,1.61)(13000.00,1.61)(13500.00,1.61)(14000.00,1.61)(14500.00,1.61)(15000.00,1.61)(15500.00,1.61)(16000.00,1.61)(16500.00,1.61)(17000.00,1.61)(17500.00,1.61)(18000.00,1.61)(18500.00,1.61)(19000.00,1.61)(19500.00,1.61)(20000.00,1.61)
        };
        % \addlegendentry{Transformer Encoder}
    
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/tikz/time_efficiency.tex <==
\documentclass{standalone}
\usepackage{common}
\usepackage{tikz}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=1cm,
            vertical sep=1cm,
        },
        title style={
            yshift=-0.25cm,
            font=\small\bf,
        },
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        cycle list name=primary,
        every axis plot/.style={opacity=0.75}
    ]
    \nextgroupplot[title={Even Pairs}, legend to name=grouplegend, legend columns=-1, ylabel={Training loss ($\downarrow$)}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-lscm-training.dat}; 
    \addlegendentry{PR-LSTM}
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-lstm-training.dat}; 
    \addlegendentry{LSTM}
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-transformer_encoder-training.dat}; 
    \addlegendentry{Transformer encoder}
    \nextgroupplot[title={Modular Arithmetic (Simple)}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-lscm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-lstm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-transformer_encoder-training.dat};
    \nextgroupplot[title={Cycle Navigation}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-lscm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-lstm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-transformer_encoder-training.dat};
    \nextgroupplot[title={Modular Arithmetic}, ylabel={Training loss ($\downarrow$)}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-lscm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-lstm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-transformer_encoder-training.dat};
    \nextgroupplot[title={Duplicate String}, xlabel={Wall-clock training time (s)}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-lscm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-lstm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-transformer_encoder-training.dat};
    \nextgroupplot[title={Missing Duplicate}]
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-lscm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-lstm-training.dat};
    \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-transformer_encoder-training.dat};
    \end{groupplot}
    \node at (group c2r2.south) [yshift=-1.5cm] {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}
\end{document}

==> figures/tikz/time_efficiency_full.tex <==
\documentclass{standalone}
\usepackage{common}
\begin{document}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 5,
                horizontal sep=2cm,
                vertical sep=2cm,
            },
            title style={
                % yshift=-0.25cm,
                font=\small\bf,
            },
            enlarge x limits=0.05,
            enlarge y limits=0.05,
            cycle list name=primary,
            every axis plot/.style={opacity=0.75}
        ]
    
        \nextgroupplot[title={Even Pairs}];
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/even_pairs-transformer_encoder-training.dat};
        \nextgroupplot[title={Modular Arithmetic (Simple)}];
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic-transformer_encoder-training.dat};
        \nextgroupplot[title={Parity Check}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/parity_check-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/parity_check-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/parity_check-transformer_encoder-training.dat};
        \nextgroupplot[title={Cycle Navigation}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/cycle_navigation-transformer_encoder-training.dat};
        \nextgroupplot[title={Stack Manipulation}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/stack_manipulation-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/stack_manipulation-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/stack_manipulation-transformer_encoder-training.dat};
        \nextgroupplot[title={Reverse String}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/reverse_string-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/reverse_string-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/reverse_string-transformer_encoder-training.dat};
        \nextgroupplot[title={Modular Arithmetic}, ylabel={Training loss ($\downarrow$)}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/modular_arithmetic_brackets-transformer_encoder-training.dat};
        \nextgroupplot[title={Solve Equation}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/solve_equation-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/solve_equation-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/solve_equation-transformer_encoder-training.dat};
        \nextgroupplot[title={Duplicate String}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/duplicate_string-transformer_encoder-training.dat};
        \nextgroupplot[title={Missing Duplicate}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/missing_duplicate_string-transformer_encoder-training.dat};
        \nextgroupplot[title={Odds First}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/odds_first-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/odds_first-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/odds_first-transformer_encoder-training.dat};
        \nextgroupplot[title={Binary Addition}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_addition-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_addition-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_addition-transformer_encoder-training.dat};
        \nextgroupplot[title={Binary Multiplication}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_multiplication-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_multiplication-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/binary_multiplication-transformer_encoder-training.dat};
        \nextgroupplot[title={Compute Sqrt}, xlabel={Wall-clock training time}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/compute_sqrt-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/compute_sqrt-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/compute_sqrt-transformer_encoder-training.dat};
        \nextgroupplot[title={Bucket Sort}]
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/bucket_sort-lscm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/bucket_sort-lstm-training.dat};
        \addplot+[mark=*, mark indices={201}] table [x=time, y=loss] {figures/dat/bucket_sort-transformer_encoder-training.dat};
        \end{groupplot}
    \end{tikzpicture}
\end{document}

==> figures/tikz/visualization.tex <==
\documentclass{standalone}
\usepackage{common}
\begin{document}
\begin{tikzpicture}
        \begin{groupplot}[
        group style={
            group size=3 by 3, % 5 columns, 3 rows
            horizontal sep=0.5cm,
            vertical sep=0.5cm,
            % xticklabels at=edge bottom,
            % yticklabels at=edge left,
        },
        title style={
            yshift=-0.25cm,           % pulls title slightly into the plot area
            font=\tiny,
        },  
        cloud style,
        width=0.32\textwidth,
        %height=0.4\textwidth,
        xticklabels={},
        yticklabels={},
        scaled ticks=false,
        xtick=\empty,
        ytick=\empty,
        colormap/viridis,
    ]
    \nextgroupplot[title={Modular Arithmetic (Simple) $[\textbf{99.5}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/modular_arithmetic-lscm-viz.dat};
    \nextgroupplot[title={Parity Check $[\textbf{100.0}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/parity_check-lscm-viz.dat};
    \nextgroupplot[title={Modular Arithmetic $[\text{35.6}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/modular_arithmetic_brackets-lscm-viz.dat};
    \nextgroupplot[title={Duplicate String $[\text{53.5}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/duplicate_string-lscm-viz.dat};
    \nextgroupplot[title={Missing Duplicate $[\textbf{100.0}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/missing_duplicate_string-lscm-viz.dat};
    \nextgroupplot[title={Binary Addition $[\text{51.2}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/binary_addition-lscm-viz.dat};
    \nextgroupplot[title={Binary Multiplication $[\text{52.2}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/binary_multiplication-lscm-viz.dat};
    \nextgroupplot[title={Compute Sqrt $[\text{56.8}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/compute_sqrt-lscm-viz.dat};
    \nextgroupplot[title={Bucket sort $[\textbf{98.3}]$}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/bucket_sort-lscm-viz.dat};
    \end{groupplot}
    \end{tikzpicture}
\end{document}

==> figures/tikz/visualization_full.tex <==
\documentclass{standalone}
\usepackage{common}
\begin{document}
\begin{tikzpicture}
        \begin{groupplot}[
        group style={
            group size=3 by 5, % 5 columns, 3 rows
            horizontal sep=0.5cm,
            vertical sep=0.5cm,
            % xticklabels at=edge bottom,
            % yticklabels at=edge left,
        },
        title style={
            yshift=-0.25cm,           % pulls title slightly into the plot area
            font=\small,
        },  
        cloud style,
        width=0.32\textwidth,
        %height=0.4\textwidth,
        xticklabels={},
        yticklabels={},
        scaled ticks=false,
        xtick=\empty,
        ytick=\empty,
        colormap/viridis,
    ]
    \nextgroupplot[title={Even Pairs}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/even_pairs-lscm-viz.dat};
    \nextgroupplot[title={Modular Arithmetic (Simple)}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/modular_arithmetic-lscm-viz.dat};
    \nextgroupplot[title={Parity Check}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/parity_check-lscm-viz.dat};
    \nextgroupplot[title={Cycle Navigation}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/cycle_navigation-lscm-viz.dat};
    \nextgroupplot[title={Stack Manipulation}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/stack_manipulation-lscm-viz.dat};
    \nextgroupplot[title={Reverse String}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/reverse_string-lscm-viz.dat};
    \nextgroupplot[title={Modular Arithmetic}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/modular_arithmetic_brackets-lscm-viz.dat};
    \nextgroupplot[title={Solve Equation}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/solve_equation-lscm-viz.dat};
    \nextgroupplot[title={Duplicate String}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/duplicate_string-lscm-viz.dat};
    \nextgroupplot[title={Missing Duplicate}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/missing_duplicate_string-lscm-viz.dat};
    \nextgroupplot[title={Odds First}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/odds_first-lscm-viz.dat};
    \nextgroupplot[title={Binary Addition}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/binary_addition-lscm-viz.dat};
    \nextgroupplot[title={Binary Multiplication}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/binary_multiplication-lscm-viz.dat};
    \nextgroupplot[title={Compute Sqrt}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/compute_sqrt-lscm-viz.dat};
    \nextgroupplot[title={Bucket sort}]
    \addplot+[fill opacity=0.3, draw opacity=0] table [x=x, y=y, meta=c] {figures/dat/bucket_sort-lscm-viz.dat};
    \end{groupplot}
    \end{tikzpicture}
\end{document}
